Keeping Shielded Data-Driven Controllers Safe Under System Evolution via Model Consistency

Cyber-physical systems (CPS) increasingly contain data-driven controllers, which raise safety concerns given their black-box nature. A common mitigation is to enforce system safety via a shield around the controller, which restricts the inputs based on assumptions about the physical system. However, these assumptions are usually fixed and may become invalid as the system evolves (during development or due to component degradation), possibly leading to unsafe behavior. We address this limitation in a model-driven approach that treats both the data-driven controller and safety shield as first-class models that are integrated into a virtual single underlying model (V-SUM) alongside system models. We describe system evolution as changes in the associated models, such that consistency checking yields a continuous assessment of safety guarantees. In case of inconsistencies, consistency-preservation rules automatically update the models and restore a valid safety shield. We evaluate our approach on a reach-avoid task for a unicycle system. The results show that consistency-driven evolution effectively maintains safety guarantees under system changes and provides a principled basis for evaluating and restoring performance.

==> figures/illustrative_example.tex <==
\begin{tikzpicture}[scale=0.85, >= latex]
	\def\umltabw{0.4cm}   % tab width
	\def\umltabh{0.2cm}  % tab height
	\tikzset{
		umlpkg/.style={
				rectangle, draw=#1, line width=1.0,
				fill=#1, fill opacity=0.3, draw opacity=1, text opacity=1,
				align=center, inner sep=6pt, outer sep=0pt, minimum height=0.6cm,
				append after command={
						\pgfextra{%
							\coordinate (umlbl) at (\tikzlastnode.north west);
							\fill[#1, fill opacity=0.3] (umlbl) rectangle ++(\umltabw,\umltabh);
							\draw[line width=1.0, draw=#1, line cap=butt]
							(umlbl) -- ++(0,\umltabh) -- ++(\umltabw,0) -- ++(0,-\umltabh);
						}%
					}
			}
	}

    \node[umlpkg=gray] (system) at (-1.4,-0.8) {\small System};
    \node[umlpkg=gray, right=2.7cm of system.east] (shield) {\small Shielded controller};
    \draw[<->] (system) -- node[above] {\small Inconsistencies?} (shield);
    
	\begin{scope}[shift={(-3, 0)}, scale=1.3]
		\node at (0.9,3.3) {\textbf{Blocked lane}};
        
		% Main rectangular shape
		\draw (0,0) to (0,3);
		\draw[loosely dashed] (1,0) to (1,3);
		\draw[loosely dashed] (2,0) to (2,3);
		%\draw (0.1,0.5) rectangle (0.9,3);

		\begin{scope}[shift={(0.0, -0.1)}]
			\node at (0.24,0.65) {\includegraphics[width=0.4cm]{figures/assets/cone.pdf}};
			\node at (0.76,0.65) {\includegraphics[width=0.4cm]{figures/assets/cone.pdf}};
			\node at (0.24,3) {\includegraphics[width=0.4cm]{figures/assets/cone.pdf}};
			\node at (0.76,3) {\includegraphics[width=0.4cm]{figures/assets/cone.pdf}};
			\node at (0.76,1.43) {\includegraphics[width=0.4cm]{figures/assets/cone.pdf}};
			\node at (0.76,2.21) {\includegraphics[width=0.4cm]{figures/assets/cone.pdf}};

		\end{scope}
		% \draw[fill, opacity=0.5] (0.1,0.5) rectangle (0.9,3);
		\node at (0.35,1.2) {\includegraphics[width=0.6cm]{figures/assets/noun-crack-240533.pdf}};
		\node at (0.4,2.0) {\includegraphics[width=0.8cm]{figures/assets/noun-construction-worker-6402265.pdf}};
		% \draw (1.3,0.3) rectangle (1.7,1.2);

		\filldraw[opacity=0.3, darkgreen] (1.25, 0.2) -- (1.25, 2.0) -- (2.0, 2.0) to[in=90, out=0] (1.75, 0.2) -- cycle;
		\node[darkgreen] at (1.8, 2.2) {\(\mc{R}_1 (x_0, \safeu; f)\)};

		\node at (1.5,0.75) {\includegraphics[width=0.6cm]{figures/assets/car.pdf}};
		\draw[->,thick] (1.5,1.3) -- (1.5,1.8);
		% \node at (0.9,-0.5) {\textbf{Blocked lane segment}};

	\end{scope}
	% Right side - plot
	\begin{scope}[shift={(3, 0.6)}, scale=1.3]
		\node at (0.0,2.80) {\textbf{System-dependent safe inputs}};
		\draw[->,thick] (-2.1,-0.2) -- (2.1,-0.2) node[below left] {steering angle};
		\draw[->,thick] (0,-0.2) -- (0,2.4) node[right] {acceleration};
		\draw[pattern={Lines[angle=45,distance=5pt]}, pattern color=red!40, draw=white] (-2,0) rectangle (2,2.2);
		\draw[dashed] (-2,0) rectangle (2,2.2);
		\node[above right] at (-2,2.2) {$\mathcal{U}$};
		%\draw[thick] (0,0) rectangle (2,2.2);
		% \draw[thick, fill, opacity=1.0, blue](0,0) -- (0,1.7) -- (1,1.7) -- (2,0) -- cycle;
		\draw[thick, fill, opacity=1.0, darkgreen](0,0) -- (0,1.7) -- (2,1.7) -- (2,0) -- cycle;
		\node[white, text width=2.0cm, align=right] at (0.8,0.9) {$\safeu$\\ Set of safe inputs};
		\node[red, text width=1.5cm] at (-0.9,1.0) {Unsafe inputs};
		% Red dot for pi(x), above right of the unsafe region label
		\filldraw[black] (-0.6,1.9) circle (1.5pt) node[left, black] {$\pi(x)$};
		% White dot near the boundary of safe set, labelled \tilde\pi(x)
		\filldraw[white] (0.2,1.55) circle (1.5pt) node[below right, white] {$\tilde\pi(x)$};
		% Arrow from red dot to white dot
		\draw[->, thick] (-0.6,1.9) to[bend left=30] (0.2,1.55);
		% \node at (0.0,-0.815) {\textbf{System-dependent safe inputs}};
	\end{scope}
\end{tikzpicture}

==> figures/overview.tex <==

\begin{tikzpicture}[scale=1.0]
	\tikzstyle{cr}  = [draw, line width=1.0, <->, >=latex]
	\tikzstyle{io}  = [draw, dashed, line width=1.0, ->, -stealth]
	\tikzstyle{cpr} = [draw, dashed, line width=1.0, ->, >=latex]
	\def\umltabw{0.4cm}   % tab width
	\def\umltabh{0.2cm}  % tab height
	\tikzset{
		umlpkg/.style={
				rectangle, draw=#1, line width=1.0,
				fill=#1, fill opacity=0.3, draw opacity=1, text opacity=1,
				align=center, inner sep=6pt, outer sep=0pt, minimum height=0.8cm,
				append after command={
						\pgfextra{%
							\coordinate (umlbl) at (\tikzlastnode.north west);
							\fill[#1, fill opacity=0.3] (umlbl) rectangle ++(\umltabw,\umltabh);
							\draw[line width=1.0, draw=#1, line cap=butt]
							(umlbl) -- ++(0,\umltabh) -- ++(\umltabw,0) -- ++(0,-\umltabh);
						}%
					}
			}
	}
    \tikzstyle{every node}=[font=\small]
    \tikzstyle{othermodel} = [umlpkg=gray, minimum width=1.1cm, minimum height=0.6cm]
	% \def\minwidth{2.3cm}

    \draw[loosely dashed, rounded corners] (-3.5, -2.8) rectangle (4.8, 0.9);
    \node[below left] at (4.7, 0.9) {\ac{V-SUM} \(M\)};

	% \node[umlpkg=darkblue, minimum width=\minwidth] (shield) {Safety shield $c_\phi$};
	\node[umlpkg=darkblue] (shield) {Safety shield $c_\phi$};
	\node[umlpkg=darkblue, left=0.9cm of shield.west] (shield_meta) {\(\Mshield\)};
	% \node[umlpkg=darkgreen, minimum width=\minwidth, below=1.4cm of shield.south] (agent) {Agent $\pi_\theta$};
	\node[umlpkg=darkgreen, below=1.4cm of shield.south] (agent) {Agent $\pi_\theta$};
	\node[umlpkg=darkgreen, left=1.3cm of agent.west] (agent_meta) {\(\Magent\)};

	\node[right=1.6cm of shield.east] (collection) {};
	\node[othermodel, below right=0.75cm and 0.6cm of shield.east] (m1) {$m_1$};
	\node[othermodel, below=0.6cm of m1.south] (M1) {\(M_1\)};
	\node[othermodel, right=0.4cm of m1.east] (m2) {$m_2$};
	\node[othermodel, below=0.6cm of m2.south] (M2) {\(M_2\)};
	% \node[umlpkg=gray, minimum width=2.9cm, below right=1.8cm and 0.6cm of collection.east]
	% (m3) {Other model \\ $m_3 \in M_3$};


	% Lines
    \draw[io] (shield.west) -- node[midway, above] {<<i.O.>>} (shield_meta.east);
    \draw[io] (agent.west) -- node[midway, above] {<<i.O.>>} (agent_meta.east);
    \draw[io] (m1.south) -- node[midway, right] {<<i.O.>>} (M1.north);
    \draw[io] (m2.south) -- node[midway, right] {<<i.O.>>} (M2.north);

	\draw[cr] (shield.south) -- node[midway, above left=-0.1cm and 0.0cm] {$\cragent$} (agent.north);
	\draw[cr] (shield.east) -| node[midway, below right=-0.0cm and 0.1cm] {$\crshield$} (m1.north);
	\draw[cr] (shield.east) -| (m2.north);


    \draw[cpr, purple] ($(shield.south) + (0.2,0.0)$) -- node[right] {$\cpragent$} ($(agent.north) + (0.2,0.0)$);
	\node[purple, below right=0.0cm and 0.2cm of shield.south, align=center, font=\footnotesize] {$\delta(\phi)$};
	\node[purple, above right=0.0cm and 0.2cm of agent.north, align=center, font=\footnotesize] {$\delta_{\Magent}(\theta)$};

    \draw[cpr, orange] ($(m2.north) + (0.2,0.0)$) |- node[midway, above left = 0.0cm and 0.4cm] {$\cprshield$} ($(shield.east) + (0.0,0.2)$);
	\node[orange, above right=0.0cm and 0.15cm of m2.north, align=center, font=\footnotesize] {$\delta(m_2)$};
	\node[orange, above right=0.2cm and 0.1cm of shield.east, align=center, font=\footnotesize] {$\delta_{M_\text{shield}}(\phi)$};
\end{tikzpicture}
